Multilayer diffusion in a composite medium with imperfect contact

The problem of heat conduction in one-dimensional piecewise homogeneous composite materials is examined by providing an explicit solution of the one-dimensional heat equation in each domain. The location of the interfaces is known, but neither temperature nor heat flux are prescribed there. We find a solution using the Unified Transform Method, due to Fokas and collaborators, applied to interface problems and compute solutions numerically.

==> ExA_paper.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ExA_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.00001843bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75043566)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ExA_paper.pdf}}%
    \put(0.10621695,0.71280355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07699116\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.59969863,0.54573301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11814159\unitlength}\raggedright $t=1$\end{minipage}}}%
    \put(0.55250099,0.42311745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16725663\unitlength}\raggedright $t=.1$\end{minipage}}}%
    \put(0.65134564,0.28966123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14469023\unitlength}\raggedright $t=.01$\end{minipage}}}%
    \put(0.49252068,0.03177039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28407079\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.11732811,0.07807935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06106193\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.2701057,0.07575131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07035399\unitlength}\raggedright $.2$\end{minipage}}}%
    \put(0.42566341,0.07808105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.079646\unitlength}\raggedright $.4$\end{minipage}}}%
    \put(0.58121655,0.07807935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0637168\unitlength}\raggedright $.6$\end{minipage}}}%
    \put(0.73677388,0.07808113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08628319\unitlength}\raggedright $.8$\end{minipage}}}%
    \put(0.89232968,0.0780802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07168138\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.09788343,0.21280284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893805\unitlength}\raggedright $.2$\end{minipage}}}%
    \put(0.09788391,0.33780428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07168141\unitlength}\raggedright $.4$\end{minipage}}}%
    \put(0.09788549,0.46280347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08362832\unitlength}\raggedright $.6$\end{minipage}}}%
    \put(0.09788436,0.58780207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09159293\unitlength}\raggedright $.8$\end{minipage}}}%
    \put(0.46862684,0.74858452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37433627\unitlength}\raggedright $u(x,t)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> ExB_paper.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ExB_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.00001843bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ExB_paper.pdf}}%
    \put(0.09997945,0.64774706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07699116\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.2840462,0.53382303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11814159\unitlength}\raggedright $t=1$\end{minipage}}}%
    \put(0.28343164,0.39117305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16725663\unitlength}\raggedright $t=.2$\end{minipage}}}%
    \put(0.23903636,0.23431467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14469023\unitlength}\raggedright $t=.01$\end{minipage}}}%
    \put(0.48628318,0.03338056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28407079\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.11109061,0.07968953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06106193\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.27497931,0.07736148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07035399\unitlength}\raggedright $.2$\end{minipage}}}%
    \put(0.43053703,0.07969122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.079646\unitlength}\raggedright $.4$\end{minipage}}}%
    \put(0.58609016,0.07968953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0637168\unitlength}\raggedright $.6$\end{minipage}}}%
    \put(0.74164749,0.07969131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08628319\unitlength}\raggedright $.8$\end{minipage}}}%
    \put(0.8972033,0.07969038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07168138\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.09164593,0.20330191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893805\unitlength}\raggedright $.2$\end{minipage}}}%
    \put(0.09164641,0.31163668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07168141\unitlength}\raggedright $.4$\end{minipage}}}%
    \put(0.09164799,0.42552476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08362832\unitlength}\raggedright $.6$\end{minipage}}}%
    \put(0.09164686,0.53385669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09159293\unitlength}\raggedright $.8$\end{minipage}}}%
    \put(0.45961156,0.75297247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37433627\unitlength}\raggedright $u(x,t)$\end{minipage}}}%
    \put(0.17384461,0.16467357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16327429\unitlength}\raggedright $t=.0005$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> ExC_paper.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ExC_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.00001843bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ExC_paper.pdf}}%
    \put(0.22165681,0.56157831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11814159\unitlength}\raggedright $t=1$\end{minipage}}}%
    \put(0.19714845,0.63928232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16725663\unitlength}\raggedright $t=.5$\end{minipage}}}%
    \put(0.19655849,0.34859896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14469023\unitlength}\raggedright $t=2$\end{minipage}}}%
    \put(0.48628318,0.03350556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28407079\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.11942394,0.07745342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06106193\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.27497931,0.07748648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07035399\unitlength}\raggedright $.2$\end{minipage}}}%
    \put(0.43053703,0.07981622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.079646\unitlength}\raggedright $.4$\end{minipage}}}%
    \put(0.58609016,0.07981453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0637168\unitlength}\raggedright $.6$\end{minipage}}}%
    \put(0.74164749,0.07981631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08628319\unitlength}\raggedright $.8$\end{minipage}}}%
    \put(0.8972033,0.07981538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07168138\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.08886815,0.10064913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893805\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.07220196,0.21731724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893804\unitlength}\raggedright $-.6$\end{minipage}}}%
    \put(0.07220355,0.33676087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08362832\unitlength}\raggedright $-.2$\end{minipage}}}%
    \put(0.45961156,0.75309747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37433627\unitlength}\raggedright $u(x,t)$\end{minipage}}}%
    \put(0.1877335,0.16757635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16327429\unitlength}\raggedright $t=10$\end{minipage}}}%
    \put(0.09164799,0.39231643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08362832\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.09164593,0.44787134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893805\unitlength}\raggedright $.2$\end{minipage}}}%
    \put(0.09164641,0.56453945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07168141\unitlength}\raggedright $.6$\end{minipage}}}%
    \put(0.09164799,0.68398309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08362832\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> ExD_paper.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ExD_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.00001843bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ExD_paper.pdf}}%
    \put(0.45425301,0.30855509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11814159\unitlength}\raggedright $t=2$\end{minipage}}}%
    \put(0.44788625,0.56219322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16725663\unitlength}\raggedright $t=10$\end{minipage}}}%
    \put(0.47903179,0.03279306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28407079\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.12050589,0.07674092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06106193\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.26772792,0.07677398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07035399\unitlength}\raggedright $.2$\end{minipage}}}%
    \put(0.42328564,0.07910372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.079646\unitlength}\raggedright $.4$\end{minipage}}}%
    \put(0.57883877,0.07910203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0637168\unitlength}\raggedright $.6$\end{minipage}}}%
    \put(0.7343961,0.07910381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08628319\unitlength}\raggedright $.8$\end{minipage}}}%
    \put(0.88995191,0.07910288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07168138\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.09550565,0.10271441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893805\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.09550613,0.21938251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893804\unitlength}\raggedright $.2$\end{minipage}}}%
    \put(0.45236018,0.75238497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37433627\unitlength}\raggedright $u(x,t)$\end{minipage}}}%
    \put(0.23888919,0.15528568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16327429\unitlength}\raggedright $t=.007$\end{minipage}}}%
    \put(0.09550771,0.35271504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08362832\unitlength}\raggedright $.4$\end{minipage}}}%
    \put(0.09550565,0.46382551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893805\unitlength}\raggedright $.6$\end{minipage}}}%
    \put(0.09272835,0.58882695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12345132\unitlength}\raggedright $.8$\end{minipage}}}%
    \put(0.10106327,0.69993725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08362832\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> ExE_paper.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ExE_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.00001843bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ExE_paper.pdf}}%
    \put(0.39702587,0.26811753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11814159\unitlength}\raggedright $t=5$\end{minipage}}}%
    \put(0.61116058,0.63360424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16725663\unitlength}\raggedright $t=.01$\end{minipage}}}%
    \put(0.48180957,0.03279306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28407079\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.12328366,0.07674092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06106193\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.2705057,0.07677398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07035399\unitlength}\raggedright $.2$\end{minipage}}}%
    \put(0.42606341,0.07910372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.079646\unitlength}\raggedright $.4$\end{minipage}}}%
    \put(0.58161655,0.07910203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0637168\unitlength}\raggedright $.6$\end{minipage}}}%
    \put(0.73717388,0.07910381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08628319\unitlength}\raggedright $.8$\end{minipage}}}%
    \put(0.89272968,0.07910288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07168138\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.10383898,0.14993663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893805\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.0982839,0.24993807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893804\unitlength}\raggedright $.2$\end{minipage}}}%
    \put(0.45513795,0.75238497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37433627\unitlength}\raggedright $u(x,t)$\end{minipage}}}%
    \put(0.53284199,0.50585106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16327429\unitlength}\raggedright $t=.1$\end{minipage}}}%
    \put(0.09828549,0.35271504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08362832\unitlength}\raggedright $.4$\end{minipage}}}%
    \put(0.09828343,0.45271439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893805\unitlength}\raggedright $.6$\end{minipage}}}%
    \put(0.0982839,0.55549362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12345132\unitlength}\raggedright $.8$\end{minipage}}}%
    \put(0.10661882,0.66382614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08362832\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.43328447,0.3789828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16725663\unitlength}\raggedright $t=.3$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> ExF_paper.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ExF_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.00001843bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ExF_paper.pdf}}%
    \put(0.86152929,0.68758654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11814159\unitlength}\raggedright $t=.1$\end{minipage}}}%
    \put(0.65833363,0.36679009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16725663\unitlength}\raggedright $t=5$\end{minipage}}}%
    \put(0.48180957,0.03279306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28407079\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.12328366,0.07674092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06106193\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.2705057,0.07677398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07035399\unitlength}\raggedright $.2$\end{minipage}}}%
    \put(0.42606341,0.07910372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.079646\unitlength}\raggedright $.4$\end{minipage}}}%
    \put(0.58161655,0.07910203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0637168\unitlength}\raggedright $.6$\end{minipage}}}%
    \put(0.73717388,0.07910381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08628319\unitlength}\raggedright $.8$\end{minipage}}}%
    \put(0.89272968,0.07910288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07168138\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.09828343,0.10271441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893805\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.0982839,0.23604918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893804\unitlength}\raggedright $.2$\end{minipage}}}%
    \put(0.45513795,0.75238497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37433627\unitlength}\raggedright $u(x,t)$\end{minipage}}}%
    \put(0.74353519,0.60009884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16327429\unitlength}\raggedright $t=.3$\end{minipage}}}%
    \put(0.09828549,0.37215948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08362832\unitlength}\raggedright $.4$\end{minipage}}}%
    \put(0.09828343,0.50549217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08893805\unitlength}\raggedright $.6$\end{minipage}}}%
    \put(0.0982839,0.64160473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12345132\unitlength}\raggedright $.8$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> GR_domain_nf.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GR_domain_nf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1067.857664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29412871)%
    \put(0,0){\includegraphics[width=\unitlength]{GR_domain_nf.pdf}}%
    \put(0.97269889,0.04427738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03578399\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.16236052,0.02188992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11490773\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.91326297,0.02210469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10834471\unitlength}\raggedright $x_{n+1}$\end{minipage}}}%
    \put(0.01072965,0.02188868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09284909\unitlength}\raggedright $x_0=0$\end{minipage}}}%
    \put(0.0112459,0.29709913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0348423\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.02030978,0.24327065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10980415\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.76139965,0.02188091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08583226\unitlength}\raggedright $x_n$\end{minipage}}}%
    \put(0.61088224,0.02209554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1174547\unitlength}\raggedright $x_{n-1}$\end{minipage}}}%
    \put(0.3073034,0.02188274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10480662\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.44096983,0.01813971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10632557\unitlength}\raggedright $\cdots$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> heat_DRpm.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heat_DRpm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{535.09785813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94782192)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heat_DRpm.pdf}}%
    \put(0.4321468,0.96199277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33788212\unitlength}\raggedright $\Im(\nu)$\end{minipage}}}%
    \put(0.92252439,0.4805855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36443538\unitlength}\raggedright $\Re(\nu)$\end{minipage}}}%
    \put(0.43008127,0.76789152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36166528\unitlength}\raggedright $D_R^+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heat_DRpm.pdf}}%
    \put(0.47027067,0.22069534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33863622\unitlength}\raggedright $D_R^-$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{heat_DRpm.pdf}}%
    \put(0.38621968,0.53664984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17626161\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{heat_DRpm.pdf}}%
  \end{picture}%
\endgroup%


==> heat_DRpm_close.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heat_DRpm_close.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{535.09785813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94782192)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heat_DRpm_close.pdf}}%
    \put(0.4321468,0.96199277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33788212\unitlength}\raggedright $\Im(\nu)$\end{minipage}}}%
    \put(0.92252439,0.4805855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36443538\unitlength}\raggedright $\Re(\nu)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heat_DRpm_close.pdf}}%
    \put(0.38621968,0.53664984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17626161\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{heat_DRpm_close.pdf}}%
    \put(0.64867481,0.65552289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39575728\unitlength}\raggedright $\mathcal{L}_{D^+}$\end{minipage}}}%
    \put(0.59280924,0.77025919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20951853\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.13152989,0.89196744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44564259\unitlength}\raggedright $\mathcal{L}_{C}^+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{heat_DRpm_close.pdf}}%
    \put(0.66463209,0.28851533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39575728\unitlength}\raggedright $\mathcal{L}_{D^-}$\end{minipage}}}%
    \put(0.17377219,0.13751688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44564259\unitlength}\raggedright $\mathcal{L}_{C}^-$\end{minipage}}}%
    \put(0.59280924,0.19373313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20951853\unitlength}\raggedright $C$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> heat_Dpm.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heat_Dpm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{535.09785813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94782192)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heat_Dpm.pdf}}%
    \put(0.4321468,0.96199277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33788212\unitlength}\raggedright $\Im(\nu)$\end{minipage}}}%
    \put(0.92252439,0.4805855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36443538\unitlength}\raggedright $\Re(\nu)$\end{minipage}}}%
    \put(0.41214063,0.74696077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36166528\unitlength}\raggedright $D^+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heat_Dpm.pdf}}%
    \put(0.46130035,0.22966566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33863622\unitlength}\raggedright $D^-$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{heat_Dpm.pdf}}%
  \end{picture}%
\endgroup%

